Montessori-Instruct: Generate Influential Training Data Tailored for Student Learning

Synthetic data has been widely used to train large language models, but their generative nature inevitably introduces noisy, non-informative, and misleading learning signals. In this paper, we propose Montessori-Instruct, a novel data synthesis framework that tailors the data synthesis ability of the teacher language model toward the student language model's learning process. Specifically, we utilize local data influence of synthetic training data points on students to characterize students' learning preferences. Then, we train the teacher model with Direct Preference Optimization (DPO) to generate synthetic data tailored toward student learning preferences. Experiments with Llama3-8B-Instruct (teacher) and Llama3-8B (student) on Alpaca Eval and MT-Bench demonstrate that Montessori-Instruct significantly outperforms standard synthesis methods by 18.35\% and 46.24\% relatively. Our method also beats data synthesized by a stronger teacher model, GPT-4o. Further analysis confirms the benefits of teacher's learning to generate more influential training data in the student's improved learning, the advantages of local data influence in accurately measuring student preferences, and the robustness of Montessori-Instruct across different student models. Our code and data are open-sourced at https://github.com/cxcscmu/Montessori-Instruct.

==> tables/analysis/chosen_case.tex <==
\begin{tikzpicture}
    % Drawing the outer frame
    \draw[rounded corners, line width=2pt] (0,0) rectangle (10,15.8);
    
    % Adding the title box
    \definecolor{customgreen}{RGB}{0,153,0}
    \node[fill=customgreen, text=white, rounded corners, minimum width=5.5cm, minimum height=0.8cm] at (5, 15.8) {\large \textbf{Chosen}};

    % Task box 1
    \draw (0.0, 15.5) node[anchor=north west, text width=9.5cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily
            \textbf{\# Example 1}\\ \\
            \textbf{[Instruction]:} What is the most efficient way to transport a given package across a city, considering traffic congestion, distance, and cost?\\
            \textbf{[Response]:} The most efficient way to transport a package across a city depends on several factors, including the package's size, weight, fragility, and urgency, as well as the city's traffic patterns, infrastructure, and regulations. Here are some general considerations and options to minimize costs, reduce congestion, and ensure timely delivery:

1. **Distance and Route Optimization**:

\quad 	* Use online route planners or transportation management software to determine the shortest and most efficient route.
 
\quad	* Consider alternative routes or modes of transportation if the primary route is congested or closed.
 
2. **Traffic Congestion Mitigation**:

\quad	* Avoid peak hours (7-9 am and 4-6 pm) when possible, as traffic congestion is typically highest during these times... \\
            % \texttt{\{Question\}} \\
        \end{tcolorbox}
    };



    % Task 2
    \draw (0.0, 8.5) node[anchor=north west, text width=9cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily
            \textbf{\# Example 2}\\ \\
            \textbf{[Instruction]:} Can you write a script for a public service announcement about the importance of recycling?\\
            \textbf{[Response]:} Here is a script for a public service announcement about the importance of recycling:

[Opening shot of a beautiful park or nature reserve, with a narrator speaking]

Narrator: "Imagine a world where our planet is thriving, where wildlife roams free, and where our communities are healthy and strong. But to get there, we need to take action."

[Cut to a shot of a person holding a plastic bottle and throwing it away]

Narrator: "One of the simplest and most effective ways to make a difference is by recycling."

[Cut to a montage of people recycling, with text overlays showing statistics and facts]

Narrator: "Did you know that recycling just one plastic bottle can save enough energy to power a computer for 25 minutes? Or that recycling one ton of paper saves 17 trees?"...\\
            % \texttt{\{Question\}} \\
        \end{tcolorbox}
    };
\end{tikzpicture}

==> tables/analysis/reject_case.tex <==
\begin{tikzpicture}
    % Drawing the outer frame
    \draw[rounded corners, line width=2pt] (0,0) rectangle (10,15.8);
    
    % Adding the title box
    \definecolor{customred}{RGB}{190,0,47}
    \node[fill=customred, text=white, rounded corners, minimum width=5.5cm, minimum height=0.8cm] at (5, 15.8) {\large \textbf{Rejected}};

    % Task box 1
    \draw (0.0, 15.5) node[anchor=north west, text width=9.5cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily
            \textbf{\# Example 1}\\ \\
            \textbf{[Instruction]:} Explain the concept of artificial intelligence in 100 words.\\
            \textbf{[Response]:} Artificial intelligence (AI) refers to the development of computer systems that can perform tasks that typically require human intelligence, such as learning, problem-solving, and decision-making. AI systems use algorithms and data to analyze and interpret information, allowing them to make predictions, classify objects, and generate insights. They can be trained on large datasets to improve their performance over time, and can even adapt to new situations and learn from experience. AI has many applications, including robotics, natural language processing, image recognition, and expert systems, and is increasingly being used in industries such as healthcare, finance, and transportation.
        \end{tcolorbox}
    };



    % Task 2
    \draw (0.0, 8.5) node[anchor=north west, text width=9.5cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily
            \textbf{\# Example 2}\\ \\
            \textbf{[Instruction]:} Can you translate the following text from english to spanish: "the hotel room was comfortable and clean."\\
            \textbf{[Response]:} The translation of the text from English to Spanish is:

"El cuarto de hotel era cómodo y limpio."

Here's a breakdown of the translation:

* "the hotel room" = "el cuarto de hotel"

* "was" = "era" (verb conjugation)

* "comfortable" = "cómodo"

* "and" = "y" (conjunction)

* "clean" = "limpio"

So, the complete sentence in Spanish is: "El cuarto de hotel era cómodo y limpio."
        \end{tcolorbox}
    };

\end{tikzpicture}


==> tables/appendix/chat_template.tex <==
\begin{tikzpicture}
    % Drawing the outer frame
    \draw[rounded corners, line width=2pt] (0,0) rectangle (9.8,10.5);
    
    % Adding the title box
    % \definecolor{customgreen}{RGB}{0,153,0}
    \node[fill=blue, text=white, rounded corners, minimum width=4cm, minimum height=0.7cm] at (5, 10.5) {\normalsize \textbf{Chat Template}};

    % Task 2
    \draw (0.0, 10.5) node[anchor=north west, text width=9.5cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily
            \texttt{
\{\% if messages[0]['role'] == 'system' \%\}}

\quad\quad    \texttt{\{\% set offset = 1 \%\}}

\{\% else \%\}

\quad\quad    \texttt{\{\% set offset = 0 \%\}}

\texttt{\{\% endif \%\}}
\\

\texttt{\{\{ bos\_token \}\}}

\texttt{\{\% for message in messages \%\}}

\quad\quad    \texttt{\{\% if (message['role'] == 'user') != (loop.index0 \% 2 == offset) \%\}}

\quad\quad\quad        \texttt{\{\{ raise\_exception('Conversation roles must alternate user\/assistant\/user\/assistant\/...') \}\}}

\quad\quad    \texttt{\{\% endif \%\}}
\\

\quad\quad  \texttt{\{\{ <|start\_header\_id|> + message['role'] + <|end\_header\_id|> + message['content'] | trim + eos\_token \}\}}

\texttt{\{\% endfor \%\}}
\\

\texttt{\{\% if add\_generation\_prompt \%\}}

\quad\quad    \texttt{\{\{ '<|start\_header\_id|>' + 'assistant' + '<|end\_header\_id|>\\n\\n' \}\}}

\texttt{\{\% endif \%\}}
        \end{tcolorbox}
    };
\end{tikzpicture}

==> tables/appendix/prompt_eval_in_abl.tex <==
\begin{tikzpicture}
    % Drawing the outer frame
    \draw[rounded corners, line width=2pt] (0,0) rectangle (9.8,14.5);
    
    % Adding the title box
    % \definecolor{customgreen}{RGB}{0,153,0}
    \node[fill=blue, text=white, rounded corners, minimum width=4cm, minimum height=0.7cm] at (5, 14.5) {\large \textbf{Prompt}};

    % Task 2
    \draw (0.0, 14.5) node[anchor=north west, text width=9.5cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily

Review the user’s instruction and the corresponding response using the additive 6-point scoring system described below. Points are accumulated based on the satisfaction of each criterion: 

- Add 1 point if the response is relevant and provides some information related to the user’s inquiry, even if it is incomplete or contains some irrelevant content. 

- Add another point if the response addresses a substantial portion of the user’s question, but does not completely resolve the query or provide a direct answer. 

- Award a third point if the response answers the basic elements of the user’s question in a useful way, regardless of whether it seems to have been written by an AI Assistant or if it has elements typically found in blogs or search results. 

- Grant a fourth point if the response is clearly written from an AI Assistant’s perspective, addressing the user’s question directly and comprehensively, and is well-organized and helpful, even if there is slight room for improvement in clarity, conciseness or focus. 

- Bestow a fifth point for a response that is impeccably tailored to the user’s question by an AI Assistant, without extraneous information, reflecting expert knowledge, and demonstrating a high-quality, engaging, and insightful answer. 

- Award an additional point if you consider this instruction to be of moderate difficulty, requiring thought and analysis rather than being a straightforward task. 

User: 

\texttt{<INSTRUCTION\_HERE>}

\texttt{<response><RESPONSE\_HERE></response>}

After examining the user’s instruction and the response: 

- Briefly justify your total score, up to 100 words.

- Conclude with the score using the format: \texttt{“Score: <total points>}” 

Remember to assess from the AI Assistant perspective, utilizing web search knowledge as necessary. To evaluate the response in alignment with this additive scoring model, we’ll systematically attribute points based on the outlined criteria.
        \end{tcolorbox}
    };
\end{tikzpicture}

==> tables/appendix/prompt_ins.tex <==
\begin{tikzpicture}
    % Drawing the outer frame
    \draw[rounded corners, line width=2pt] (0,0) rectangle (9.8,9.5);
    
    % Adding the title box
    % \definecolor{customgreen}{RGB}{0,153,0}
    \node[fill=blue, text=white, rounded corners, minimum width=4cm, minimum height=0.7cm] at (5, 9.5) {\large \textbf{Prompt}};

    % Task 2
    \draw (0.0, 9.5) node[anchor=north west, text width=9.5cm, align=left] {
        \begin{tcolorbox}[colframe=white, colback=white, sharp corners, width=9.5cm]
            \footnotesize
            \rmfamily

Generate an instruction. This instruction should be a question that humans would be ask. It can be in imperative or interrogative form. We will use the instructions you generate to train models, so you must ensure that the instructions generated are of high quality and correct and also keep the instruction clear and concise.

You should:

1. Briefly explain why you generate this instruction.

2. Think about whether you need to add some input to this instruction so that it can be answered directly. (For example, for tasks that involve summarizing, you need to provide the paragraph to be summarized).

3. Return you output strictly following the format: 

Your generated instruction should strictly follow the following format:

\texttt{<instruction><YOUR INSTRUCTION HERE><YOUR INPUT HERE></instruction>}

If there is no need to add inputs to answer the instruction, you can skip the \texttt{<YOUR INPUT HERE>} part. If you need to add inputs, just replace the \texttt{<YOUR INPUT HERE>} with the input. Now here are some examples of reference instructions, and please generate only one instruction.
        \end{tcolorbox}
    };
\end{tikzpicture}
